Hybrid Metabolic Network Completion

Metabolic networks play a crucial role in biology since they capture all chemical reactions in an organism. While there are networks of high quality for many model organisms, networks for less studied organisms are often of poor quality and suffer from incompleteness. To this end, we introduced in previous work an ASP-based approach to metabolic network completion. Although this qualitative approach allows for restoring moderately degraded networks, it fails to restore highly degraded ones. This is because it ignores quantitative constraints capturing reaction rates. To address this problem, we propose a hybrid approach to metabolic network completion that integrates our qualitative ASP approach with quantitative means for capturing reaction rates. We begin by formally reconciling existing stoichiometric and topological approaches to network completion in a unified formalism. With it, we develop a hybrid ASP encoding and rely upon the theory reasoning capacities of the ASP system clingo for solving the resulting logic program with linear constraints over reals. We empirically evaluate our approach by means of the metabolic network of Escherichia coli. Our analysis shows that our novel approach yields greatly superior results than obtainable from purely qualitative or quantitative approaches. Under consideration in Theory and Practice of Logic Programming (TPLP).

==> toypic.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.7]\scriptsize
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[repairreaction] (R6) at (3,8) {$r_{6}$};
  \node[repairreaction] (R7) at (2.3,6.9) {$r_{7}$};
  \node[repairreaction] (R8) at (3,5.8) {$r_{8}$};
  \node[repairreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,white!55!black,dashed] (S1.east) -- (R6.west);
  \draw[->,>=latex,white!55!black,dashed] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,white!55!black,dashed] (4,8) -- (X.west);

  % R7 : S => E
  \draw[->,>=latex,white!55!black,dashed] (S2.east) -- (R7.west);
  \draw[->,>=latex,white!55!black,dashed] (R7.east) -- (E.north west);

  % R8 : B => E
  \draw[->,>=latex,white!55!black,dashed] (B.north east) -- (R8.south west);
  \draw[->,>=latex,white!55!black,dashed] (R8.east) -- (E.south);

  % R9 : X => F
  \draw[->,>=latex,white!55!black,dashed] (X.east) -- (R9.north west);
  \draw[->,>=latex,white!55!black,dashed] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (13,7.5) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.east) --  (outF.west);

   %import S2
    \node[export] (inS) at (-2,8) {$r_{s_1}$};
    \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S1.west);

   %import Sb2
  \node[export] (inS2) at (8.5,3.8) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_draft.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.7]\scriptsize
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
 % \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  %\node[repairreaction] (R6) at (3,8) {$r_{6}$};
  %\node[repairreaction] (R7) at (2.3,6.9) {$r_{7}$};
  %\node[repairreaction] (R8) at (3,5.8) {$r_{8}$};
  %\node[repairreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
 % \draw[->,>=latex,white!55!black,dashed] (S1.east) -- (R6.west);
  %\draw[->,>=latex,white!55!black,dashed] (R6.east) -- (4,8) -- (A.west);
  %\draw[->,>=latex,white!55!black,dashed] (4,8) -- (X.west);

  % R7 : S => E
 % \draw[->,>=latex,white!55!black,dashed] (S2.east) -- (R7.west);
  %\draw[->,>=latex,white!55!black,dashed] (R7.east) -- (E.north west);

  % R8 : B => E
 % \draw[->,>=latex,white!55!black,dashed] (B.north east) -- (R8.south west);
  %\draw[->,>=latex,white!55!black,dashed] (R8.east) -- (E.south);

  % R9 : X => F
 % \draw[->,>=latex,white!55!black,dashed] (X.east) -- (R9.north west);
  %\draw[->,>=latex,white!55!black,dashed] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (13,7.5) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.east) --  (outF.west);

  %import S2
   \node[export] (inS) at (-2,8) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S1.west);

   %import Sb2
    \node[export] (inS2) at (8.5,3.8) {$r_{s_2}$};
    \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_sol_h1.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.45]\tiny
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black, text width=0.4cm, inner sep=0pt, align=center];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70, text width=0.4cm, inner sep=0pt, align=center];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[solreaction] (R6) at (3,8) {$r_{6}$};
  \node[solreaction] (R7) at (2.3,6.9) {$r_{7}$};
  % \node[repairreaction] (R8) at (3,5.8) {$r_{8}$};
  \node[solreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,LimeGreen] (S1.east) -- (R6.west);
  \draw[->,>=latex,LimeGreen] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,LimeGreen] (4,8) -- (X.west);

  % R7 : S => E
  \draw[->,>=latex,LimeGreen] (S2.east) -- (R7.west);
  \draw[->,>=latex,LimeGreen] (R7.east) -- (E.north west);
  %
  % % R8 : B => E
  % \draw[->,>=latex,white!55!black,dashed] (B.north east) -- (R8.south west);
  % \draw[->,>=latex,white!55!black,dashed] (R8.east) -- (E.south);

  % R9 : X => F
  \draw[->,>=latex,LimeGreen] (X.east) -- (R9.north west);
  \draw[->,>=latex,LimeGreen] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (11,3.6) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.south) --  (outF.north);

  %import S2
   \node[export] (inS) at (0,10.2) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS.south) --  (S1.north);

   %import Sb2
  \node[export] (inS2) at (8.5,3.6) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_sol_h2.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.45]\tiny
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black, text width=0.4cm, inner sep=0pt, align=center];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70, text width=0.4cm, inner sep=0pt, align=center];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[solreaction] (R6) at (3,8) {$r_{6}$};
  % \node[solreaction] (R7) at (2.3,6.9) {$r_{7}$};
  \node[solreaction] (R8) at (3,5.8) {$r_{8}$};
  \node[solreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,LimeGreen] (S1.east) -- (R6.west);
  \draw[->,>=latex,LimeGreen] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,LimeGreen] (4,8) -- (X.west);

  % % R7 : S => E
  % \draw[->,>=latex,white!55!black,dashed] (S2.east) -- (R7.west);
  % \draw[->,>=latex,white!55!black,dashed] (R7.east) -- (E.north west);

  % R8 : B => E
  \draw[->,>=latex,LimeGreen] (B.north east) -- (R8.south west);
  \draw[->,>=latex,LimeGreen] (R8.east) -- (E.south);

  % R9 : X => F
  \draw[->,>=latex,LimeGreen] (X.east) -- (R9.north west);
  \draw[->,>=latex,LimeGreen] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (11,3.6) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.south) --  (outF.north);

  %import S2
   \node[export] (inS) at (0,10.2) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS.south) --  (S1.north);

   %import Sb2
  \node[export] (inS2) at (8.5,3.6) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_sol_s.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.45]\tiny
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black, text width=0.4cm, inner sep=0pt, align=center];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70, text width=0.4cm, inner sep=0pt, align=center];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[solreaction] (R6) at (3,8) {$r_{6}$};
  % \node[repairreaction] (R7) at (2.3,6.9) {$r_{7}$};
  % \node[repairreaction] (R8) at (3,5.8) {$r_{8}$};
  \node[solreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,LimeGreen] (S1.east) -- (R6.west);
  \draw[->,>=latex,LimeGreen] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,LimeGreen] (4,8) -- (X.west);

  % % R7 : S => E
  % \draw[->,>=latex,white!55!black,dashed] (S2.east) -- (R7.west);
  % \draw[->,>=latex,white!55!black,dashed] (R7.east) -- (E.north west);
  %
  % % R8 : B => E
  % \draw[->,>=latex,white!55!black,dashed] (B.north east) -- (R8.south west);
  % \draw[->,>=latex,white!55!black,dashed] (R8.east) -- (E.south);

  % R9 : X => F
  \draw[->,>=latex,LimeGreen] (X.east) -- (R9.north west);
  \draw[->,>=latex,LimeGreen] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (11,3.6) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.south) --  (outF.north);

  %import S2
   \node[export] (inS) at (0,10.2) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS.south) --  (S1.north);

   %import Sb2
  \node[export] (inS2) at (8.5,3.6) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_sol_sr.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.45]\tiny
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black, text width=0.4cm, inner sep=0pt, align=center];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70, text width=0.4cm, inner sep=0pt, align=center];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[solreaction] (R6) at (3,8) {$r_{6}$};
  % \node[repairreaction] (R7) at (2.3,6.9) {$r_{7}$};
  % \node[repairreaction] (R8) at (3,5.8) {$r_{8}$};
  % \node[repairreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,LimeGreen] (S1.east) -- (R6.west);
  \draw[->,>=latex,LimeGreen] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,LimeGreen] (4,8) -- (X.west);

  % % R7 : S => E
  % \draw[->,>=latex,white!55!black,dashed] (S2.east) -- (R7.west);
  % \draw[->,>=latex,white!55!black,dashed] (R7.east) -- (E.north west);
  %
  % % R8 : B => E
  % \draw[->,>=latex,white!55!black,dashed] (B.north east) -- (R8.south west);
  % \draw[->,>=latex,white!55!black,dashed] (R8.east) -- (E.south);

  % % R9 : X => F
  % \draw[->,>=latex,green] (X.east) -- (R9.north west);
  % \draw[->,>=latex,green] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (11,3.6) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.south) --  (outF.north);

  %import S2
   \node[export] (inS) at (0,10.2) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS.south) --  (S1.north);

   %import Sb2
  \node[export] (inS2) at (8.5,3.6) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_sol_t1.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.45]\tiny
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black, text width=0.4cm, inner sep=0pt, align=center];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70, text width=0.4cm, inner sep=0pt, align=center];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[solreaction] (R6) at (3,8) {$r_{6}$};
  \node[solreaction] (R7) at (2.3,6.9) {$r_{7}$};
  % \node[repairreaction] (R8) at (3,5.8) {$r_{8}$};
  % \node[repairreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,LimeGreen] (S1.east) -- (R6.west);
  \draw[->,>=latex,LimeGreen] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,LimeGreen] (4,8) -- (X.west);

  % R7 : S => E
  \draw[->,>=latex,LimeGreen] (S2.east) -- (R7.west);
  \draw[->,>=latex,LimeGreen] (R7.east) -- (E.north west);
  %
  % % R8 : B => E
  % \draw[->,>=latex,white!55!black,dashed] (B.north east) -- (R8.south west);
  % \draw[->,>=latex,white!55!black,dashed] (R8.east) -- (E.south);

  % % R9 : X => F
  % \draw[->,>=latex,green] (X.east) -- (R9.north west);
  % \draw[->,>=latex,green] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (11,3.6) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.south) --  (outF.north);

  %import S2
   \node[export] (inS) at (0,10.2) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS.south) --  (S1.north);

   %import Sb2
  \node[export] (inS2) at (8.5,3.6) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> toypic_sol_t2.tex <==
%!TEX root = paper.tex
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.45]\tiny
  \tikzstyle{metabolite}=[draw,circle,fill=white!80!black, text width=0.4cm, inner sep=0pt, align=center];
  \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
  \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70, text width=0.4cm, inner sep=0pt, align=center];%white!80!black
  \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
  \tikzstyle{reaction}=[draw,rectangle];
   \tikzstyle{export}=[draw,rectangle,dotted, very thick];
   \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
  \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
  \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
  \tikzstyle{initial}=[->,>=latex,thick];
  \tikzstyle{bdd}=[->,>=latex,thick];
  \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
  \tikzstyle{stc}=[draw, rectangle, white, text=black]

  \node[stc] (stcr4C) at (6.2,6.7) {$2$};

  \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.5);
 % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

  \node[seed] (S2) at (0,7) {$S_{3}$};
  \node[metabolite] (Sb2) at (8.5,5.75) {$S_{2}$};
  \node[metabolite] (S1) at (0,8) {$S_{1}$};

  \node[metabolite] (F) at (11,7.50) {$F$};

  \node[metabolite] (A) at (6,8) {$A$};
  \node[metabolite] (B) at (2,5.0) {$B$};
  \node[metabolite] (C) at (7,6.5) {$C$};
  \node[metabolite] (D) at (5.50,4.75) {$D$};
  \node[metabolite] (E) at (4,6.5) {$E$};
  \node[repairmetabolite] (X) at (5,9) {$G$};

  \node[reaction] (R0) at (1.2,6.2) {$r_{0}$};
  \node[reaction] (R1) at (0.8,5.60) {$r_{1}$};
  \node[reaction] (R2) at (6.3,5.5) {$r_{2}$};
  \node[reaction] (R3) at (4.5,5.5) {$r_{3}$};
  \node[reaction] (R4) at (5.5,6.5) {$r_{4}$};
  \node[reaction, very thick,YellowOrange] (R5) at (9,7.50) {$r_{5}$}; %LimeGreen
  \node[solreaction] (R6) at (3,8) {$r_{6}$};
  % \node[solreaction] (R7) at (2.3,6.9) {$r_{7}$};
  \node[solreaction] (R8) at (3,5.8) {$r_{8}$};
  % \node[repairreaction] (R9) at (8.5,8.5) {$r_{9}$};

  % R0 : S => B
  \draw[->,>=latex] (B.north west) -- (R0.south east);
  \draw[->,>=latex] (R0.north west) -- (S2.south east);

  % R1 : S <= B
  \draw[->,>=latex] (S2.south east) -- (R1.north west);
  \draw[->,>=latex] (R1.south east) -- (B.west);

  % R2 : Sb2+C => D
  \draw[->,>=latex] (Sb2.west) -- (7.5,5.70) -- (R2.east);
  \draw[] (C.south east) -- (7.5,5.70);
  \draw[->,>=latex] (R2.south) -- (D.east);

  % R3 : D => E
  \draw[->,>=latex] (D.west) -- (R3.south east);
  \draw[->,>=latex] (R3.north) -- (E.south east);

  % R4 : E => C
  \draw[->,>=latex] (E.east) -- (R4.west);
  \draw[->,>=latex] (R4.east) -- (C.west);

  % R5 : A+C => T
  \draw[->,>=latex] (A.east) -- (7.5,7.50) -- (R5.west);
  \draw[] (C.north east) -- (7.5,7.50);
  \draw[->,>=latex] (R5.east) -- (F.west);

  % R6 : S => A+X
  \draw[->,>=latex,LimeGreen] (S1.east) -- (R6.west);
  \draw[->,>=latex,LimeGreen] (R6.east) -- (4,8) -- (A.west);
  \draw[->,>=latex,LimeGreen] (4,8) -- (X.west);

  % % R7 : S => E
  % \draw[->,>=latex,white!55!black,dashed] (S2.east) -- (R7.west);
  % \draw[->,>=latex,white!55!black,dashed] (R7.east) -- (E.north west);

  % R8 : B => E
  \draw[->,>=latex,LimeGreen] (B.north east) -- (R8.south west);
  \draw[->,>=latex,LimeGreen] (R8.east) -- (E.south);

  % % R9 : X => F
  % \draw[->,>=latex,green] (X.east) -- (R9.north west);
  % \draw[->,>=latex,green] (R9.east) -- (F.north west);

  %export X
  %\node[exportrepair] (outX) at (6.5,10.30) {$r_{expX}$};
  %\draw[->,>=stealth,white!80!black,dotted, very thick] (X.north east) --  (outX.west);

  %export F
  \node[export] (outF) at (11,3.6) {\ExportReaction};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (F.south) --  (outF.north);

  %import S2
   \node[export] (inS) at (0,10.2) {$r_{s_1}$};
   \draw[->,>=stealth,white!30!black,dotted, very thick] (inS.south) --  (S1.north);

   %import Sb2
  \node[export] (inS2) at (8.5,3.6) {$r_{s_2}$};
  \draw[->,>=stealth,white!30!black,dotted, very thick] (inS2) --  (Sb2.south);

\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> union_of_no_flux_has_flux.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
% 
% \begin{document}
% 
% \input{macro}

% \begin{figure}[t]
%   \centering

    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.39]\tiny
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-0.5,4) rectangle (10.2,9);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3,8) {$A$};
      \node[metabolite] (B) at (3,6) {$B$};
      \node[metabolite] (C) at (6.2,7) {$C$};
      \node[metabolite] (D) at (9.5,7) {$D$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (7.7,7) {$r_{4}$}; %LimeGreen
      \node[solreaction] (R2) at (4.7,7.6) {$r_{2}$};
      \node[solreaction] (R3) at (4.7,6.4) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.2,7) -- (A.west);
      \draw[->,>=latex] (2.2,7)  -- (B.west);

      % R2 : A => C
      \draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      \draw[->,>=latex,LimeGreen] (R2.east) -- (C.north west);

      % R3 : B => C
      \draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (C.south west);

      % R4 : C => D
      \draw[->,>=latex] (C.east) -- (R4.west);
      \draw[->,>=latex] (R4.east) -- (D.west);

      %export G
      \node[export] (outD) at (9.5,3) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (D.south) --  (outD.north);

      %import S2
      \node[export] (inS) at (0,10) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.north);

  \end{tikzpicture}
% \end{figure}

% \end{document}


==> union_of_no_flux_has_flux1.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
% 
% \begin{document}
% 
% \input{macro}

% \begin{figure}[t]
%   \centering

    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.39]\tiny
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-0.5,4) rectangle (10.2,9);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3,8) {$A$};
      \node[metabolite] (B) at (3,6) {$B$};
      \node[metabolite] (C) at (6.2,7) {$C$};
      \node[metabolite] (D) at (9.5,7) {$D$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (7.7,7) {$r_{4}$}; %LimeGreen
      \node[solreaction] (R2) at (4.7,7.6) {$r_{2}$};
      %\node[solreaction] (R3) at (4.7,6.4) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.2,7) -- (A.west);
      \draw[->,>=latex] (2.2,7)  -- (B.west);

      % R2 : A => C
      \draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      \draw[->,>=latex,LimeGreen] (R2.east) -- (C.north west);

      % R3 : B => C
      %\draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      %\draw[->,>=latex,LimeGreen] (R3.east) -- (C.south west);

      % R4 : C => D
      \draw[->,>=latex] (C.east) -- (R4.west);
      \draw[->,>=latex] (R4.east) -- (D.west);

      %export G
      \node[export] (outD) at (9.5,3) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (D.south) --  (outD.north);

      %import S2
      \node[export] (inS) at (0,10) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.north);

  \end{tikzpicture}
% \end{figure}

% \end{document}


==> union_of_no_flux_has_flux2.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
% 
% \begin{document}
% 
% \input{macro}

% \begin{figure}[t]
%   \centering

    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.39]\tiny
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-0.5,4) rectangle (10.2,9);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3,8) {$A$};
      \node[metabolite] (B) at (3,6) {$B$};
      \node[metabolite] (C) at (6.2,7) {$C$};
      \node[metabolite] (D) at (9.5,7) {$D$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (7.7,7) {$r_{4}$}; %LimeGreen
      %\node[solreaction] (R2) at (4.7,7.6) {$r_{2}$};
      \node[solreaction] (R3) at (4.7,6.4) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.2,7) -- (A.west);
      \draw[->,>=latex] (2.2,7)  -- (B.west);

      % R2 : A => C
      %\draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      %\draw[->,>=latex,LimeGreen] (R2.east) -- (C.north west);

      % R3 : B => C
      \draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (C.south west);

      % R4 : C => D
      \draw[->,>=latex] (C.east) -- (R4.west);
      \draw[->,>=latex] (R4.east) -- (D.west);

      %export G
      \node[export] (outD) at (9.5,3) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (D.south) --  (outD.north);

      %import S2
      \node[export] (inS) at (0,10) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.north);

  \end{tikzpicture}
% \end{figure}

% \end{document}


==> union_of_no_flux_has_no_flux.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
% 
% \begin{document}
% 
% \input{macro}

% \begin{figure}[t]
%   \centering

    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.39]\tiny
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-0.5,4) rectangle (10.2,9);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3,8) {$A$};
      \node[metabolite] (B) at (3,6) {$B$};
      \node[metabolite] (C) at (6.2,7) {$C$};
      \node[metabolite] (D) at (9.5,7) {$D$};
      \node[metabolite] (E) at (6.2,5.5) {$E$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (7.7,7) {$r_{4}$}; %LimeGreen
      \node[solreaction] (R2) at (4.7,7.6) {$r_{2}$};
      \node[solreaction] (R3) at (4.7,6.4) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.2,7) -- (A.west);
      \draw[->,>=latex] (2.2,7)  -- (B.west);

      % R2 : A => C
      \draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      \draw[->,>=latex,LimeGreen] (R2.east) -- (C.north west);

      % R3 : B => C + E
      \draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (C.south west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (E.north west);

      % R4 : C => D
      \draw[->,>=latex] (C.east) -- (R4.west);
      \draw[->,>=latex] (R4.east) -- (D.west);

      %export G
      \node[export] (outD) at (9.5,3) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (D.south) --  (outD.north);

      %import S2
      \node[export] (inS) at (0,10) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.north);

  \end{tikzpicture}
% \end{figure}

% \end{document}


==> union_of_no_flux_has_no_flux1.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
% 
% \begin{document}
% 
% \input{macro}

% \begin{figure}[t]
%   \centering

    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.39]\tiny
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-0.5,4) rectangle (10.2,9);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3,8) {$A$};
      \node[metabolite] (B) at (3,6) {$B$};
      \node[metabolite] (C) at (6.2,7) {$C$};
      \node[metabolite] (D) at (9.5,7) {$D$};
      \node[metabolite] (E) at (6.2,5.5) {$E$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (7.7,7) {$r_{4}$}; %LimeGreen
      \node[solreaction] (R2) at (4.7,7.6) {$r_{2}$};
      %\node[solreaction] (R3) at (4.7,6.4) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.2,7) -- (A.west);
      \draw[->,>=latex] (2.2,7)  -- (B.west);

      % R2 : A => C
      \draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      \draw[->,>=latex,LimeGreen] (R2.east) -- (C.north west);

      % R3 : B => C + E
      %\draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      %\draw[->,>=latex,LimeGreen] (R3.east) -- (C.south west);
      %\draw[->,>=latex,LimeGreen] (R3.east) -- (E.west);

      % R4 : C => D
      \draw[->,>=latex] (C.east) -- (R4.west);
      \draw[->,>=latex] (R4.east) -- (D.west);

      %export G
      \node[export] (outD) at (9.5,3) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (D.south) --  (outD.north);

      %import S2
      \node[export] (inS) at (0,10) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.north);

  \end{tikzpicture}
% \end{figure}

% \end{document}


==> union_of_no_flux_has_no_flux2.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
% 
% \begin{document}
% 
% \input{macro}

% \begin{figure}[t]
%   \centering

    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.39]\tiny
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-0.5,4) rectangle (10.2,9);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3,8) {$A$};
      \node[metabolite] (B) at (3,6) {$B$};
      \node[metabolite] (C) at (6.2,7) {$C$};
      \node[metabolite] (D) at (9.5,7) {$D$};
      \node[metabolite] (E) at (6.2,5.5) {$E$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (7.7,7) {$r_{4}$}; %LimeGreen
      %\node[solreaction] (R2) at (4.7,7.6) {$r_{2}$};
      \node[solreaction] (R3) at (4.7,6.4) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.2,7) -- (A.west);
      \draw[->,>=latex] (2.2,7)  -- (B.west);

      % R2 : A => C
      %\draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      %\draw[->,>=latex,LimeGreen] (R2.east) -- (C.north west);

      % R3 : B => C + E
      \draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (C.south west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (E.north west);

      % R4 : C => D
      \draw[->,>=latex] (C.east) -- (R4.west);
      \draw[->,>=latex] (R4.east) -- (D.west);

      %export G
      \node[export] (outD) at (9.5,3) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (D.south) --  (outD.north);

      %import S2
      \node[export] (inS) at (0,10) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.north);

  \end{tikzpicture}
% \end{figure}

% \end{document}


==> union_of_no_flux_has_no_flux_cf.tex <==
% \documentclass{article}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{xcolor,colortbl}
%
% \begin{document}
%
% \input{macro}
%
% \begin{figure}[t]
%   \centering
%
    \usetikzlibrary{shapes.misc, positioning}
    \begin{tikzpicture}[scale=0.7]\scriptsize
      \tikzstyle{metabolite}=[draw,circle,fill=white!80!black];
      \tikzstyle{repairmetabolite}=[draw,white!40!black, circle,fill=white!90!black,text=white!40!black,dashed];
      \tikzstyle{seed}=[draw,circle,fill=BlueGreen!70];%white!80!black
      \tikzstyle{target}=[draw,circle,fill=YellowOrange];%white!40!black
      \tikzstyle{reaction}=[draw,rectangle];
       \tikzstyle{export}=[draw,rectangle,dotted, very thick];
       \tikzstyle{exportrepair}=[draw,rectangle,dotted, very thick,white!80!black,text=white!70!black];
      \tikzstyle{repairreaction}=[draw,rectangle,white!40!black,text=white!40!black,dashed];
      \tikzstyle{solreaction}=[draw,rectangle,LimeGreen,text=black];
      \tikzstyle{initial}=[->,>=latex,thick];
      \tikzstyle{bdd}=[->,>=latex,thick];
      \tikzstyle{etiq}=[midway,fill=black!20,scale=0.5];
      \tikzstyle{stc}=[draw, rectangle, white, text=black]


      \draw [black,dotted, rounded corners, very thick] (-1,4.25) rectangle (12,9.7);
     % \node (system) [draw, rounded rectangle] at (0,0) {} (7cm,5cm);

      \node[seed] (S) at (0,7) {$S$};
      \node[metabolite] (A) at (3.5,8) {$A$};
      \node[metabolite] (B) at (3.5,6) {$B$};
      \node[metabolite] (C) at (7.5,7.7) {$C$};
      \node[metabolite] (D) at (7,9) {$D$};
      \node[metabolite] (E) at (7.5,6.3) {$E$};
      \node[metabolite] (F) at (7,5) {$F$};
      \node[metabolite] (G) at (11,7) {$G$};

      \node[reaction] (R1) at (1.5,7) {$r_{1}$};
      \node[reaction, very thick,YellowOrange] (R4) at (9.5,7) {$r_{4}$}; %LimeGreen
      \node[solreaction] (R2) at (5.2,8) {$r_{2}$};
      \node[solreaction] (R3) at (5.2,6) {$r_{3}$};

      % R1 : S => A + B
      \draw[->,>=latex] (S.east) -- (R1.west);
      \draw[->,>=latex] (R1.east) -- (2.5,7) -- (A.west);
      \draw[->,>=latex] (2.5,7)  -- (B.west);

      % R2 : A => C + D
      \draw[->,>=latex,LimeGreen] (A.east) -- (R2.west);
      \draw[->,>=latex,LimeGreen] (R2.east) -- (6,8) -- (C.west);
      \draw[->,>=latex,LimeGreen] (6,8) -- (D.west);

      % R3 : B => E + F
      \draw[->,>=latex,LimeGreen] (B.east) -- (R3.west);
      \draw[->,>=latex,LimeGreen] (R3.east) -- (6,6) -- (E.west);
      \draw[->,>=latex,LimeGreen] (6,6) -- (F.west);

      % R4 : C + E => G
      \draw[->,>=latex] (C.east) -- (8.5,7) -- (R4.west);
      \draw[] (E.east) -- (8.5,7);
      \draw[->,>=latex] (R4.east) -- (G.west);

      %export G
      \node[export] (outG) at (13,7) {\ExportReaction};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (G.east) --  (outG.west);

      %import S2
      \node[export] (inS) at (-2,7) {$r_{s}$};
      \draw[->,>=stealth,white!30!black,dotted, very thick] (inS) --  (S.west);

  \end{tikzpicture}
% \end{figure}
%
% \end{document}

